Exploiting Underlay Spectrum Sharing in Cell-Free Massive MIMO Systems

We investigate the coexistence of underlay spectrum sharing in cell-free massive multiple-input multiple-output (MIMO) systems. A primary system with geographically distributed primary access points (P-APs) serves a multitude of primary users (PUs), while a secondary system serves a large number of secondary users (SUs) in the same primary/licensed spectrum by exploiting the underlay spectrum sharing. To mitigate the secondary co-channel interference inflected at PUs, stringent secondary transmit power constraints are defined for the secondary access points (S-APs). A generalized pilots sharing scheme is used to locally estimate the uplink channels at P-APs/S-APs, and thereby, conjugate precoders are adopted to serve PUs/SUs in the same time-frequency resource element. Moreover, the effect of a user-centric AP clustering scheme is investigated by assigning a suitable set of APs to a particular user. The impact of estimated downlink (DL) channels at PUs/SUs via DL pilots beamformed by P-APs/S-APs is investigated. The achievable primary/secondary rates at PUs/SUs are derived for the statistical DL and estimated DL CSI cases. User-fairness for PUs/SUs is achieved by designing efficient transmit power control policies based on a multi-objective optimization problem formulation of joint underlay spectrum sharing and max-min criteria. The proposed orthogonal multiple-access based analytical framework is also extended to facilitate non-orthogonal multiple-access. Our analysis and numerical results manifest that the primary/secondary performance of underlay spectrum sharing can be boosted by virtue of the average reduction of transmit powers/path-losses, uniform coverage/service, and macro-diversity gains, which are inherent to distributed transmissions/receptions of cell-free massive MIMO.

==> Figure_1_system_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure_1_system_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.38759126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21125022)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Figure_1_system_model.pdf}}%
    \put(0.10848874,0.1336021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{P\mbox{-}\!AP_m}$}}}}%
    \put(0.11765306,0.04024992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{S\mbox{-}\!AP_n}$}}}}%
    \put(0.41881848,0.14780681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$U_P(k)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Figure_1_system_model.pdf}}%
    \put(0.41582127,0.05801561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$U_S(l)$}}}}%
    \put(1.67294678,1.31458239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.02811656\unitlength}\raggedright \end{minipage}}}%
    \put(2.23596384,1.136968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06932268\unitlength}\raggedright \end{minipage}}}%
    \put(2.0562921,1.18017151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07474892\unitlength}\raggedright \end{minipage}}}%
    \put(0.35937772,0.11965236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$v_{ml}$}}}}%
    \put(0.25224022,0.18585659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$f_{mk}$}}}}%
    \put(0.27799228,0.09229722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$g_{nl}$}}}}%
    \put(0.31527194,0.1501137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$u_{nk}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Figure_1_system_model.pdf}}%
    \put(0.01588127,0.17850073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{P\mbox{-}CPU}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Figure_1_system_model.pdf}}%
    \put(0.01611676,0.08519205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{S\mbox{-}CPU}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Figure_1_system_model.pdf}}%
    \put(0.58538427,0.11811148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{P\mbox{-}\!AP_m}$}}}}%
    \put(0.59373506,0.03437723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{S\mbox{-}\!AP_n}$}}}}%
    \put(0.79274763,0.10885768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{${v_{mbj}}$}}}}%
    \put(0.7328672,0.16939214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{${f_{mai}}$}}}}%
    \put(0.76582563,0.14349383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{${u_{nai}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Figure_1_system_model.pdf}}%
    \put(0.73369391,0.08789799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{${g_{nbj}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Figure_1_system_model.pdf}}%
    \put(0.51317445,0.16364203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{P\mbox{-}CPU}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Figure_1_system_model.pdf}}%
    \put(0.51340993,0.07888584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{S\mbox{-}CPU}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Figure_1_system_model.pdf}}%
    \put(0.80955178,0.18853402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{PC_a}$}}}}%
    \put(0.92144773,0.07419077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_S(bL)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Figure_1_system_model.pdf}}%
    \put(0.918781,0.04497093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_S(b1)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Figure_1_system_model.pdf}}%
    \put(0.86956289,0.0693275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_S(bj)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Figure_1_system_model.pdf}}%
    \put(0.82404462,0.02896898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\mathrm{SC_b}$}}}}%
    \put(0.92005266,0.16855082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_P(aK)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Figure_1_system_model.pdf}}%
    \put(0.91802149,0.14261067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_P(a1)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Figure_1_system_model.pdf}}%
    \put(0.866678,0.15630433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_P(ai)$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Figure_1_system_model.pdf}}%
    \put(0.11463217,0.00186603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{a. OMA system model}}}}%
    \put(0.65771742,0.00186603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{b. NOMA system model}}}}%
  \end{picture}%
\endgroup%

